A survey of statistical learning techniques as applied to inexpensive pediatric Obstructive Sleep Apnea data

Pediatric obstructive sleep apnea affects an estimated 1-5% of elementary-school aged children and can lead to other detrimental health problems. Swift diagnosis and treatment are critical to a child's growth and development, but the variability of symptoms and the complexity of the available data make this a challenge. We take a first step in streamlining the process by focusing on inexpensive data from questionnaires and craniofacial measurements. We apply correlation networks, the Mapper algorithm from topological data analysis, and singular value decomposition in a process of exploratory data analysis. We then apply a variety of supervised and unsupervised learning techniques from statistics, machine learning, and topology, ranging from support vector machines to Bayesian classifiers and manifold learning. Finally, we analyze the results of each of these methods and discuss the implications for a multi-data-sourced algorithm moving forward.

==> FigureBN/BNTAN.tex <==
%\documentclass[crop]{standalone}
%\documentclass[graybox]{svmult}
%\usepackage{tikz}\usetikzlibrary{shapes,arrows,calc}

%\begin{document}
\scalebox{.7}{
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,shorten <=2pt,auto,node distance=2cm,
  thick,main node/.style={circle,draw,inner sep=0pt,minimum size=.7cm},yscale=1.35]
 \node[main node] (1) at (1,4){\large{C}};
  \node[main node] (2) at (-1,2) {\large $X_1$};
  \node[main node] (3) at (0.2,2) {\large $X_2$};
  \node[main node] (4) at (1.5,2) {\large $X_3$};
  \node at (2,2) {$\cdots$};
 \node[main node](5) at (3, 2){\large $X_m$};
 \draw[black] (1) to (2);
 \draw[black] (1) to (3);
 \draw[black] (1) to (4);
 \draw[black] (1) to (5);
 
  \node[main node] (11) at (8.7,4){\large{C}};
  \node[main node] (21) at (6,2) {\large $X_1$};
  \node[main node] (31) at (7.5,2) {\large $X_2$};
  \node[main node] (41) at (9,2) {\large $X_3$};
  \node at (9.5,2) {$\cdots$};
  \node[main node](51) at (10.5,2){\large $X_{k}$};
 \node[main node](61) at (12,2){\large $X_m$};
 \draw[black] (11) to (21);
 \draw[black] (11) to (31);
 \draw[black] (11) to (41);
 \draw[black] (11) to (51);
 \draw[black] (31) to (21);
 \draw[black] (31) to (41);
 \draw[black] (61) to (51);
 \draw[black] (11) to (61);
 \end{tikzpicture}
}
\iffalse

\begin{tikzpicture}[->,>=stealth',shorten >=2pt,shorten <=2pt,auto,node distance=2cm,
  thick,main node/.style={circle,draw,inner sep=0pt,minimum size=.7cm},yscale=1.35]

  \node[main node] (1) at (0,0){\large $X_4$};
  \node[main node,color=red] (2) at (0,1) {\large $L_2$};
  \node[main node] (3) at (-1,2) {\large $X_2$};
  \node[main node] (4) at (1,2) {\large $X_5$};
  \node[main node,color=red] (5) at (0,3) {\large $L_1$};
  \node[main node] (6) at (-1,4) {\large $X_1$};
  \node[main node] (7) at (1,4) {\large $X_3$};
  \node[main node] (8) at (3.8,4) {\large $X_6$};
  \node[main node] (9) at (3,2) {\large $X_7$};
  \node[main node] (10) at (4.5,2) {\large $X_8$};
  \node[main node] (11) at (4.0,1) {\large $X_9$};
  \node[main node,color=red] (12) at (3.8,3) {\large $L_3$};
 
 \draw[red] (2) to (1);
 \draw[red] (2) to (3);
 \draw[red] (2) to (4);
 \draw[red] (5) to (7); 
 \draw[red] (5) to (6);
 \draw[red] (5) to (3);
 \draw[red] (5) to (4);

 \draw[red] (12) to (8);
 \draw[red] (12) to (9);
 \draw[red] (12) to (10);
 
 \node[main node] (13) at (8,4){\large{C}};
  \node[main node, color=red] (14) at (7.5,2) {\large $L_1$};
  \node[main node, color=red] (15) at (8.5,2) {\large $L_2$};
  \node[main node, color=red] (16) at (9.5,2) {\large $L_3$};
  \node[main node](17) at (11.5,2){\large $X_9$};
  
 \node[main node] (18) at (6.5,-.5) {\large $X_1$};
  \node[main node] (19) at (7.5,-.5) {\large $X_3$};
  \node[main node] (20) at (8.5,-.5) {\large $X_2$};
  \node[main node](21) at (9.5,-.5){\large $X_5$}; 
  \node[main node](210) at (10.5,-.5){\large $X_4$}; 
  \node[main node] (22) at (11,0.5) {\large $X_6$};
  \node[main node] (23) at (12,0.5) {\large $X_7$};
  \node[main node] (24) at (13,0.5) {\large $X_8$};
  
 \draw[black] (13) to (14);
 \draw[black] (13) to (15);
 \draw[black] (13) to (16);
 \draw[black] (13) to (17);
 \draw[black] (16) to (22);
 \draw[black] (16) to (23);
 \draw[black] (16) to (24);
\draw[black] (14) to (18);
 \draw[black] (14) to (19);
 \draw[black] (14) to (20);
 \draw[black] (15) to (20);
 \draw[black] (15) to (21);
 \draw[black] (15) to (210); 
\end{tikzpicture}
\fi
%\end{document}

==> FigureBN/CFcmiGraph.tex <==

%\documentclass[graybox]{svmult}
%\documentclass[crop]{standalone}
%\usepackage{tikz}\usetikzlibrary{shapes,arrows,calc}

%\begin{document}
\scalebox{.4}{
\begin{tikzpicture}[-,>=stealth',shorten >=2pt,shorten <=2pt,auto,node distance=2cm,
  thick,main node/.style={circle,draw,inner sep=0pt,minimum size=.7cm},yscale=1.35] 

  \node[main node] (1) at (-7,0){\large OB};
  \node[main node] (2) at (-10.0,2.5) {\large OJ};
  \node[main node] (3) at (-3,5) {\large PL};
  \node[main node] (4) at (-7,4.5) {\large PB};
  \node[main node] (5) at (-5.2,-3) {\large MD};
  \node[main node] (6) at (0,4.5) {\large LS};
 % \node[main node] (9) at (3,2) {\large PF};
  \node[main node] (7) at (2.5,2) {\large PF };
  \node[main node] (8) at (1.0,0) {\large LH};
 % From OB
 \draw[line width=1.2mm] (1) to (2); %oboj
 \draw[line width=.5mm] (1) to (3); 
 \draw[line width=.1mm] (1) to (4); % x2--x4
 \draw[line width=.1mm] (1) to (5); % x1--x3
 \draw[line width=.1mm] (1) to (6); %x1 --x2
 \draw[line width=.1mm] (1) to (7); %x1 --x5
 \draw[line width=.5mm] (1) to (8); % x2 -- x4
 
 % From OJ
 \draw[line width=.3mm] (2) to (3); 
 \draw[line width=.1mm] (2) to (4); 
 \draw[line width=.4mm] (2) to (5); % x2--x4
 \draw[line width=.4mm] (2) to (6); % x1--x3
 \draw[line width=.1mm] (2) to (7); %x1 --x2
 \draw[line width=.5mm] (2) to (8); %x1 --x5
 
 %PL
\draw[line width=.1mm]  (3) to (4); %x4--x5
 \draw[line width=.3mm] (3) to (5); % x2--x3
 \draw[line width=.1mm] (3) to (6); % x6--x7
 \draw[line width=.1mm] (3) to (7); %x6 --x8
 \draw[line width=.4mm] (3) to (8); %x7 --x8
 % PB
 \draw[line width=.1mm] (4) to (5); %x7 --x8
 \draw[line width=.1mm] (4) to (6); %x4--x5
 \draw[line width=.1mm] (4) to (7); % x2--x3
 \draw[line width=.1mm] (4) to (8); % x6--x7
 
 %MD
 \draw[line width=.1mm] (5) to (6); %x6 --x8
 \draw[line width=.1mm] (5) to (7); %x7 --x8
 \draw[line width=1.2mm] (5) to (8); %MDLH
 % LS, PF
 
 \draw[line width=.1mm] (6) to (7); %x4--x5
 \draw[line width=.4mm] (6) to (8); % x2--x3
 \draw[line width=.4mm] (7) to (8); % x6--x7
\end{tikzpicture}
}
\iffalse
%\begin{tikzpicture}[->,>=stealth',shorten >=2pt,shorten <=2pt,auto,node %distance=3cm,
%  thick,main node/.style={circle,draw,inner sep=0pt,minimum %size=.7cm},yscale=1.35]

 
 
 \node[main node] (13) at (8,4){\large{OSA}};
  \node[main node] (14) at (7.5,2) {\large PF};
  \node[main node, color=red] (15) at (6.05,0) {\large $L_1$};
  \node[main node, dotted, color=blue] (151) at (5.05,-1.5) {\large MD};
  \node[main node, dotted, color=blue] (152) at (7.05,-1.5) {\large LH};
  
  \node[main node] (16) at (9.5,2) {\large LS};
  \node[main node, color=red](17) at (13,0){\large $L_2$};
  \node[main node, dotted, color=blue](171)  at (12,-1.5){\large OB};
  \node[main node, dotted, color=blue](172) at (14.5, -1.5){\large OJ};
 \node[main node] (18) at (11.5,2) {\large PL};
  \node[main node] (19) at (13.5,2) {\large PB};
  
  
 \path[-> bend right] (13) edge  (14);
 %\path[bend] (13) to (14);
 \draw[->, bend right] (13) to (15);
 \draw[->] (13) to (16);
 \draw[->] (13) to (17);
 \draw[-> bend left] (13) to (18);
 \draw[-> bend left] (13) to (19);
 \draw[->] (14) to (16);
  \draw[->] (16) to (17);
 \draw[->] (17) to (15);
 \draw[->] (15) to (19);
 \draw[->] (17) to (14);
 \draw[->] (17) to (18);
 \draw[->] (19) to (18);
 
  \draw[-> blue, dotted] (151) to (15);
 \draw[-> blue, dotted] (152) to (15);
 \draw[-> blue, dotted] (171) to (17);
 \draw[->blue, dotted] (172) to (17);
  
\end{tikzpicture}
\fi

\iffalse
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,shorten <=2pt,auto,node distance=2cm,
  thick,main node/.style={circle,draw,inner sep=0pt,minimum size=.7cm},yscale=1.35]
 \node[main node] (1) at (1,4){\large{C}};
  \node[main node] (2) at (-1,2) {\large $X_1$};
  \node[main node] (3) at (0.2,2) {\large $X_2$};
  \node[main node] (4) at (1.5,2) {\large $X_3$};
  \node at (2,2) {$\cdots$};
 \node[main node](5) at (3, 2){\large $X_m$};
 \draw[black] (1) to (2);
 \draw[black] (1) to (3);
 \draw[black] (1) to (4);
 \draw[black] (1) to (5);
 
  \node[main node] (11) at (8,4){\large{C}};
  \node[main node] (21) at (6,2) {\large $X_1$};
  \node[main node] (31) at (7.5,2) {\large $X_2$};
  \node[main node] (41) at (9,2) {\large $X_3$};
  \node at (9.5,2) {$\cdots$};
  \node[main node](51) at (10.5,2){\large $X_{k}$};
 \node[main node](61) at (12,2){\large $X_m$};
 \draw[black] (11) to (21);
 \draw[black] (11) to (31);
 \draw[black] (11) to (41);
 \draw[black] (11) to (51);
 \draw[black] (31) to (21);
 \draw[black] (31) to (41);
 \draw[black] (61) to (51);
 \draw[black] (11) to (61);
 \end{tikzpicture}



\begin{tikzpicture}[->,>=stealth',shorten >=2pt,shorten <=2pt,auto,node distance=2cm,
  thick,main node/.style={circle,draw,inner sep=0pt,minimum size=.7cm},yscale=1.35]

 
 
 \node[main node] (13) at (8,4){\large{C}};
  \node[main node, color=red] (14) at (7.5,2) {\large $L_1$};
  \node[main node, color=red] (15) at (8.5,2) {\large $L_2$};
  \node[main node, color=red] (16) at (9.5,2) {\large $L_3$};
  \node[main node](17) at (11.5,2){\large $X_9$};
  
 \node[main node] (18) at (6.5,-.5) {\large $X_1$};
  \node[main node] (19) at (7.5,-.5) {\large $X_3$};
  \node[main node] (20) at (8.5,-.5) {\large $X_2$};
  \node[main node](21) at (9.5,-.5){\large $X_5$}; 
  \node[main node](210) at (10.5,-.5){\large $X_4$}; 
  \node[main node] (22) at (11,0.5) {\large $X_6$};
  \node[main node] (23) at (12,0.5) {\large $X_7$};
  \node[main node] (24) at (13,0.5) {\large $X_8$};
  
 
 \draw[black] (13) to (14);
 \draw[black] (13) to (15);
 \draw[black] (13) to (16);
 \draw[black] (13) to (17);
 \draw[black] (16) to (22);
 \draw[black] (16) to (23);
 \draw[black] (16) to (24);
\draw[black] (14) to (18);
 \draw[black] (14) to (19);
 \draw[black] (14) to (20);
 \draw[black] (15) to (20);
 \draw[black] (15) to (21);
 \draw[black] (15) to (210); 
 
\end{tikzpicture}
\fi
%\end{document}

==> FigureBN/SHNBgraphCF.tex <==
%\documentclass[crop]{standalone}
%\documentclass[graybox]{svmult}
%\usepackage{tikz}\usetikzlibrary{shapes,arrows,calc}

%\begin{document}
\scalebox{.55}{
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,shorten <=2pt,auto,node distance=3cm,
  thick,main node/.style={circle,draw,inner sep=0pt,minimum size=.7cm},yscale=1.35]

 \node[main node] (13) at (8,4){\large{OSA}};
  \node[main node] (14) at (7.5,2) {\large PF};
  \node[main node, color=red] (15) at (6.05,0) {\large $L_1$};
  \node[main node, dotted, color=blue] (151) at (5.05,-1.5) {\large MD};
  \node[main node, dotted, color=blue] (152) at (7.05,-1.5) {\large LH};
  
  \node[main node] (16) at (9.5,2) {\large LS};
  \node[main node, color=red](17) at (13,0){\large $L_2$};
  \node[main node, dotted, color=blue](171)  at (12,-1.5){\large OB};
  \node[main node, dotted, color=blue](172) at (14.5, -1.5){\large OJ};
 \node[main node] (18) at (11.5,2) {\large PL};
  \node[main node] (19) at (13.5,2) {\large PB};
  
  
 \path[bend right] (13) edge  (14);
 %\path[bend] (13) to (14);
 \draw[bend right] (13) to (15);
 \draw[black] (13) to (16);
 \draw[black] (13) to (17);
 \draw[bend left] (13) to (18);
 \draw[bend left] (13) to (19);
 \draw[] (14) to (16);
  \draw[] (16) to (17);
 \draw[] (17) to (15);
 \draw[black] (15) to (19);
 \draw[] (17) to (14);
 \draw[] (17) to (18);
 \draw[] (19) to (18);
 
  \draw[blue, dotted] (15) to (151);
 \draw[blue, dotted] (15) to (152);
 \draw[blue, dotted] (17) to (171);
 \draw[blue, dotted] (17) to (172);
  \end{tikzpicture}
}
%\end{document}

==> FigureBN/fuzzy.tex <==
%\documentclass[crop]{standalone}
%\documentclass[graybox]{svmult}
%\usepackage{tikz}\usetikzlibrary{shapes,arrows,calc}

%\begin{document}
\scalebox{.6}{
\begin{tikzpicture}[-,>=stealth',shorten >=2pt,shorten <=2pt,auto,node distance=2cm,
  thick,main node/.style={circle,draw,inner sep=0pt,minimum size=.7cm},yscale=1.35]

  \node[main node] (1) at (0,0){\large $X_4$};
  \node[main node] (3) at (-1,2) {\large $X_2$};
  \node[main node] (4) at (1,2) {\large $X_5$};
  \node[main node] (6) at (-1,4) {\large $X_1$};
  \node[main node] (7) at (1,4) {\large $X_3$};
  \node[main node] (8) at (3.8,4) {\large $X_6$};
  \node[main node] (9) at (3,2) {\large $X_7$};
  \node[main node] (10) at (4.5,2) {\large $X_8$};
  \node[main node] (11) at (4.0,1) {\large $X_9$};
 
 \draw[line width=.8mm] (6) to (7); %x1--x3
 \draw[line width=1mm] (6) to (3); %x1--x2
 \draw[line width=.7mm] (6) to (4); %x1--x5
 \draw[line width=1mm] (3) to (1); % x2--x4
 \draw[line width=1mm] (6) to (7); % x1--x3
 \draw[line width=.8mm] (6) to (3); %x1 --x2
 \draw[line width=1mm] (6) to (4); %x1 --x5
 \draw[line width=1mm] (3) to (1); % x2 -- x4

\draw[line width=1mm] (7) to (4); %x3--x5
 \draw[line width=1mm] (3) to (4); %x2--x5
 \draw[line width=.7mm] (1) to (4); %x4--x5
 \draw[line width=1mm] (3) to (7); % x2--x3
 \draw[line width=.6mm] (8) to (9); % x6--x7
 \draw[line width=1mm] (8) to (10); %x6 --x8
 \draw[line width=1mm] (9) to (10); %x7 --x8
 \draw[line width=.4mm] (9) to (11); %x7-- x9
 \draw[line width=.4mm] (10) to (11); %x8--x9
 \draw[line width=.4mm] (7) to (8); %x3--x6
 \draw[line width=.4mm] (4) to (9); %x5--x7
 
%% delete weak link
  \node[main node] (11) at (8,0){\large $X_4$};
  \node[main node] (31) at (7,2) {\large $X_2$};
  
  \node[main node] (41) at (9,2) {\large $X_5$};
  \node[main node] (61) at (7,4) {\large $X_1$};
  \node[main node] (71) at (9,4) {\large $X_3$};
  \node[main node] (81) at (11.8,4) {\large $X_6$};
  \node[main node] (91) at (11,2) {\large $X_7$};
  \node[main node] (101) at (12.5,2) {\large $X_8$};
  \node[main node] (111) at (12.0,1) {\large $X_9$};
 
 \draw[line width=1mm] (61) to (71); %x1--x3
 \draw[line width=1mm] (61) to (31); %x1--x2
 \draw[line width=1mm] (61) to (41); %x1--x5
 \draw[line width=1mm] (31) to (11); % x2--x4
 \draw[line width=1mm] (61) to (71); % x1--x3
 \draw[line width=1mm] (61) to (31); %x1 --x2
 \draw[line width=1mm] (61) to (41); %x1 --x5
 \draw[line width=1mm] (31) to (11); % x2 -- x4

\draw[line width=1mm] (71) to (41); %x3--x5
 \draw[line width=1mm] (31) to (41); %x2--x5
 \draw[line width=1mm] (11) to (41); %x4--x5
 \draw[line width=1mm] (31) to (71); % x2--x3
 \draw[line width=1mm] (81) to (91); % x6--x7
 \draw[line width=1mm] (81) to (101); %x6 --x8
 \draw[line width=1mm] (91) to (101); %x7 --x8
\end{tikzpicture}
}
%\end{document}

==> FigureBN/latentV.tex <==
%\documentclass[crop]{standalone}
%\documentclass[graybox]{svmult}
%\usepackage{tikz}\usetikzlibrary{shapes,arrows,calc}

%\begin{document}
\iffalse
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,shorten <=2pt,auto,node distance=2cm,
  thick,main node/.style={circle,draw,inner sep=0pt,minimum size=.7cm},yscale=1.35]
 \node[main node] (1) at (1,4){\large{C}};
  \node[main node] (2) at (-1,2) {\large $X_1$};
  \node[main node] (3) at (0.2,2) {\large $X_2$};
  \node[main node] (4) at (1.5,2) {\large $X_3$};
  \node at (2,2) {$\cdots$};
 \node[main node](5) at (3, 2){\large $X_m$};
 \draw[black] (1) to (2);
 \draw[black] (1) to (3);
 \draw[black] (1) to (4);
 \draw[black] (1) to (5);
 
  \node[main node] (11) at (8,4){\large{C}};
  \node[main node] (21) at (6,2) {\large $X_1$};
  \node[main node] (31) at (7.5,2) {\large $X_2$};
  \node[main node] (41) at (9,2) {\large $X_3$};
  \node at (9.5,2) {$\cdots$};
  \node[main node](51) at (10.5,2){\large $X_{k}$};
 \node[main node](61) at (12,2){\large $X_m$};
 \draw[black] (11) to (21);
 \draw[black] (11) to (31);
 \draw[black] (11) to (41);
 \draw[black] (11) to (51);
 \draw[black] (31) to (21);
 \draw[black] (31) to (41);
 \draw[black] (61) to (51);
 \draw[black] (11) to (61);
 \end{tikzpicture}
\fi
\scalebox{.6}{
\begin{tikzpicture}[->,>=stealth',shorten >=2pt,shorten <=2pt,auto,node distance=2cm,
  thick,main node/.style={circle,draw,inner sep=0pt,minimum size=.7cm},yscale=1.35]

  \node[main node] (1) at (0,0){\large $X_4$};
  \node[main node,color=red] (2) at (0,1) {\large $L_2$};
  \node[main node] (3) at (-1,2) {\large $X_2$};
  \node[main node] (4) at (1,2) {\large $X_5$};
  \node[main node,color=red] (5) at (0,3) {\large $L_1$};
  \node[main node] (6) at (-1,4) {\large $X_1$};
  \node[main node] (7) at (1,4) {\large $X_3$};
  \node[main node] (8) at (3.8,4) {\large $X_6$};
  \node[main node] (9) at (3,2) {\large $X_7$};
  \node[main node] (10) at (4.5,2) {\large $X_8$};
  \node[main node] (11) at (4.0,1) {\large $X_9$};
  \node[main node,color=red] (12) at (3.8,3) {\large $L_3$};
 
 \draw[red, dotted] (2) to (1);
 \draw[red, dotted] (2) to (3);
 \draw[red, dotted] (2) to (4);
 \draw[red,dotted] (5) to (7); 
 \draw[red,dotted] (5) to (6);
 \draw[red,dotted] (5) to (3);
 \draw[red,dotted] (5) to (4);

 \draw[red] (12) to (8);
 \draw[red] (12) to (9);
 \draw[red] (12) to (10);
 
 \node[main node] (13) at (9,4){\large{C}};
  \node[main node, color=red] (14) at (7.5,2) {\large $L_1$};
  \node[main node, color=red] (15) at (8.5,2) {\large $L_2$};
  \node[main node, color=red] (16) at (9.5,2) {\large $L_3$};
  \node[main node](17) at (11.5,2){\large $X_9$};
  
 \node[main node] (18) at (6.5,-.5) {\large $X_1$};
  \node[main node] (19) at (7.5,-.5) {\large $X_3$};
  \node[main node] (20) at (8.5,-.5) {\large $X_2$};
  \node[main node](21) at (9.5,-.5){\large $X_5$}; 
  \node[main node](210) at (10.5,-.5){\large $X_4$}; 
  \node[main node] (22) at (11,0.5) {\large $X_6$};
  \node[main node] (23) at (12,0.5) {\large $X_7$};
  \node[main node] (24) at (13,0.5) {\large $X_8$};
  
 
 \draw[black] (13) to (14);
 \draw[black] (13) to (15);
 \draw[black] (13) to (16);
 \draw[black] (13) to (17);
 \draw[black, dotted] (16) to (22);
 \draw[black, dotted] (16) to (23);
 \draw[black, dotted] (16) to (24);
\draw [black, dotted] (14) to (18);
 \draw[black, dotted] (14) to (19);
 \draw[black, dotted] (14) to (20);
 \draw[black, dotted] (15) to (20);
 \draw[black, dotted] (15) to (21);
 \draw[black, dotted] (15) to (210); 
 \end{tikzpicture}
 }
%\end{document}

==> FigureBN/standalone.tex <==
%\documentclass[crop]{standalone}
\documentclass[graybox]{svmult}
\usepackage{tikz}\usetikzlibrary{shapes,arrows,calc}

\begin{document}

\begin{tikzpicture}[->,>=stealth',shorten >=2pt,shorten <=2pt,auto,node distance=2cm,
  thick,main node/.style={circle,draw,inner sep=0pt,minimum size=.7cm},yscale=1.35]
 \node[main node] (1) at (1,4){\large{C}};
  \node[main node] (2) at (-1,2) {\large $X_1$};
  \node[main node] (3) at (0.2,2) {\large $X_2$};
  \node[main node] (4) at (1.5,2) {\large $X_3$};
  \node at (2,2) {$\cdots$};
 \node[main node](5) at (3, 2){\large $X_m$};
 \draw[black] (1) to (2);
 \draw[black] (1) to (3);
 \draw[black] (1) to (4);
 \draw[black] (1) to (5);
 
  \node[main node] (11) at (8,4){\large{C}};
  \node[main node] (21) at (6,2) {\large $X_1$};
  \node[main node] (31) at (7.5,2) {\large $X_2$};
  \node[main node] (41) at (9,2) {\large $X_3$};
  \node at (9.5,2) {$\cdots$};
  \node[main node](51) at (10.5,2){\large $X_{k}$};
 \node[main node](61) at (12,2){\large $X_m$};
 \draw[black] (11) to (21);
 \draw[black] (11) to (31);
 \draw[black] (11) to (41);
 \draw[black] (11) to (51);
 \draw[black] (31) to (21);
 \draw[black] (31) to (41);
 \draw[black] (61) to (51);
 \draw[black] (11) to (61);
 \end{tikzpicture}



\vglue2cm

\begin{tikzpicture}[->,>=stealth',shorten >=2pt,shorten <=2pt,auto,node distance=2cm,
  thick,main node/.style={circle,draw,inner sep=0pt,minimum size=.7cm},yscale=1.35]

  \node[main node] (1) at (0,0){\large $X_4$};
  \node[main node,color=red] (2) at (0,1) {\large $L_2$};
  \node[main node] (3) at (-1,2) {\large $X_2$};
  \node[main node] (4) at (1,2) {\large $X_5$};
  \node[main node,color=red] (5) at (0,3) {\large $L_1$};
  \node[main node] (6) at (-1,4) {\large $X_1$};
  \node[main node] (7) at (1,4) {\large $X_3$};
  \node[main node] (8) at (3.8,4) {\large $X_6$};
  \node[main node] (9) at (3,2) {\large $X_7$};
  \node[main node] (10) at (4.5,2) {\large $X_8$};
  \node[main node] (11) at (4.0,1) {\large $X_9$};
  \node[main node,color=red] (12) at (3.8,3) {\large $L_3$};
 
 \draw[red] (2) to (1);
 \draw[red] (2) to (3);
 \draw[red] (2) to (4);
 \draw[red] (5) to (7); 
 \draw[red] (5) to (6);
 \draw[red] (5) to (3);
 \draw[red] (5) to (4);

 \draw[red] (12) to (8);
 \draw[red] (12) to (9);
 \draw[red] (12) to (10);
 
 \node[main node] (13) at (8,4){\large{C}};
  \node[main node, color=red] (14) at (7.5,2) {\large $L_1$};
  \node[main node, color=red] (15) at (8.5,2) {\large $L_2$};
  \node[main node, color=red] (16) at (9.5,2) {\large $L_3$};
  \node[main node](17) at (11.5,2){\large $X_9$};
  
 \node[main node] (18) at (6.5,-.5) {\large $X_1$};
  \node[main node] (19) at (7.5,-.5) {\large $X_3$};
  \node[main node] (20) at (8.5,-.5) {\large $X_2$};
  \node[main node](21) at (9.5,-.5){\large $X_5$}; 
  \node[main node](210) at (10.5,-.5){\large $X_4$}; 
  \node[main node] (22) at (11,0.5) {\large $X_6$};
  \node[main node] (23) at (12,0.5) {\large $X_7$};
  \node[main node] (24) at (13,0.5) {\large $X_8$};
  
 
 \draw[black] (13) to (14);
 \draw[black] (13) to (15);
 \draw[black] (13) to (16);
 \draw[black] (13) to (17);
 \draw[black] (16) to (22);
 \draw[black] (16) to (23);
 \draw[black] (16) to (24);
\draw[black] (14) to (18);
 \draw[black] (14) to (19);
 \draw[black] (14) to (20);
 \draw[black] (15) to (20);
 \draw[black] (15) to (21);
 \draw[black] (15) to (210); 
 
\end{tikzpicture}



\iffalse
\begin{tikzpicture}
 
\node at (0,.7){$x_1$};
\node at (0,.3){$x_2$};
\node at (0,-.05){$\vdots$};
\node at (0,-.70){$x_p$};
\node[circle,draw,align=center] at (2.5,1.35){$a_1^{[1]}$};
\node[circle,draw,align=center] at (2.5,0){$a_2^{[1]}$};
\node[circle,draw,align=center] at (2.5,-1.35){$a_3^{[1]}$};
\draw[->,red] (.25,.7)--(1.9,1.25);
\draw[->,blue] (.25,.7)--(1.9,.1);
\draw[->,green] (.25,.7)--(1.9,-1.1);
\draw[->,red] (.25,.3)--(1.9,1.2);
\draw[->,blue] (.25,.3)--(1.9,0);
\draw[->,green] (.25,.3)--(1.9,-1.2);
\draw[->,red] (.25,-.7)--(1.9,1.15);
\draw[->,blue] (.25,-.7)--(1.9,-.1);
\draw[->,green] (.25,-.7)--(1.9,-1.25);
\node[circle,draw,align=center] at (5,0){$a^{[2]}\vphantom{a_1}$};
\draw[->](3.1,0)--(4.5,0);
\draw[->](3.1,1.25)--(4.5,.1);
\draw[->](3.1,-1.25)--(4.5,-.1);
\draw[->](5.6,0)--(7,0);
\node at (7.25,0){$\hat y$};
\node at (5.45,1.65){$z_k^{[1]}={w_k^{[1]}}^Tx+b_k^{[1]}$};
\node at (5,1){$a_k^{[1]}=\sigma({z_k^{[1]}})$};
\node at (7.45,-.8){$z^{[2]}={w^{[2]}}^Ta^{[1]}+b^{[2]}$};
\node at (6.82,-1.45){$a^{[2]}=\sigma({z^{[2]}})$};
\end{tikzpicture}
\fi



\end{document}

==> FigureBN/standaloneOrg.tex <==
\doc\begin{tikzpicture}[->,>=stealth',shorten >=2pt,shorten <=2pt,auto,node distance=3cm,
  thick,main node/.style={circle,draw,inner sep=0pt,minimum size=.7cm},yscale=1.35]

 
 
 \node[main node] (13) at (8,4){\large{OSA}};
  \node[main node] (14) at (7.5,2) {\large PF};
  \node[main node, color=red] (15) at (6.05,0) {\large $L_1$};
  \node[main node, dotted, color=blue] (151) at (5.05,-1.5) {\large MD};
  \node[main node, dotted, color=blue] (152) at (7.05,-1.5) {\large LH};
  
  \node[main node] (16) at (9.5,2) {\large LS};
  \node[main node, color=red](17) at (13,0){\large $L_2$};
  \node[main node, dotted, color=blue](171)  at (12,-1.5){\large OB};
  \node[main node, dotted, color=blue](172) at (14.5, -1.5){\large OJ};
 \node[main node] (18) at (11.5,2) {\large PL};
  \node[main node] (19) at (13.5,2) {\large PB};
  
  
 \path[bend right] (13) edge  (14);
 %\path[bend] (13) to (14);
 \draw[bend right] (13) to (15);
 \draw[black] (13) to (16);
 \draw[black] (13) to (17);
 \draw[bend left] (13) to (18);
 \draw[bend left] (13) to (19);
 \draw[] (14) to (16);
  \draw[] (16) to (17);
 \draw[] (17) to (15);
 \draw[black] (15) to (19);
 \draw[] (17) to (14);
 \draw[] (17) to (18);
 \draw[] (19) to (18);
 
  \draw[blue, dotted] (151) to (15);
 \draw[blue, dotted] (152) to (15);
 \draw[blue, dotted] (171) to (17);
 \draw[blue, dotted] (172) to (17);
  
 
 
 

 
\end{tikzpicture}
umentclass[crop]{standalone}

\usepackage{tikz}\usetikzlibrary{shapes,arrows,calc}

\begin{document}\begin{tikzpicture}[->,>=stealth',shorten >=2pt,shorten <=2pt,auto,node distance=2cm,
  thick,main node/.style={circle,draw,inner sep=0pt,minimum size=.7cm},yscale=1.35]

  \node[main node] (1) at (0,0){\large $X_4$};
  \node[main node,color=red] (2) at (0,1) {\large $L_2$};
  \node[main node] (3) at (-1,2) {\large $X_2$};
  \node[main node] (4) at (1,2) {\large $X_5$};
  \node[main node,color=red] (5) at (0,3) {\large $L_1$};
  \node[main node] (6) at (-1,4) {\large $X_1$};
  \node[main node] (7) at (1,4) {\large $X_3$};
 
 \draw[red] (2) to (1);
 \draw[red] (2) to (3);
 \draw[red] (2) to (4);
 
 \draw[red] (5) to (7); 
 \draw[red] (5) to (6);
 \draw[red] (5) to (3);
 \draw[red] (5) to (4);
\end{tikzpicture}
\end{document}
